Strategically Robust Multi-Agent Control

A key source of uncertainty in multi-agent systems is the behavior of other agents. Game-theoretic control approaches ignore this uncertainty, while robust control approaches treat others as fully adversarial. In this paper, we introduce strategically robust multi-agent control to populate the spectrum between these two paradigms. Specifically, in dynamic games, we propose that players are strategically robust and seek protection against misspecified control policies of the other players. This formulation induces a novel equilibrium concept, strategically robust dynamic equilibrium, that interpolates between game-theoretic control and robust control. We study this concept across canonical open- and closed-loop settings and show that accounting for strategic robustness also has computational benefits over classic approaches in game-theoretic control. Numerical experiments on vehicle platooning, inventory management, and network control illustrate resilience to misspecification, and also exhibit a "free-lunch" phenomenon in which strategic robustness can improve performance or social welfare.

==> figures/cournot_plot.tex <==
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbVermillion}{HTML}{D55E00}
\def\dataA{data/resource_game_m1.0_P1_controls.csv}
\def\dataB{data/resource_game_m2.0_P1_controls.csv}
\def\dataC{data/resource_game_m3.0_P1_controls.csv}
\def\dataD{data/resource_game_m5.0_P1_controls.csv}
\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.2cm,
    xlabel={Time step $t$},
    ylabel={Player acquisition $u_t^i$},
    xmin=-0.3, xmax=9.3,
    ymin=-0.06, ymax=1.14,
    xtick={0,1,2,3,4,5,6,7,8,9},
    ytick={0,0.5,1},
    grid=major,
    grid style={gray!45},
    legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize,
                  draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend columns=2,
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={const plot, line width=1.3pt},
    no markers,
]
\addplot[color=cbBlue]       table[col sep=comma, x=t, y=u_P1] {\dataA};
\addlegendentry{$m=1.0$}
\addplot[color=cbGreen]      table[col sep=comma, x=t, y=u_P1] {\dataB};
\addlegendentry{$m=2.0$}
\addplot[color=cbOrange]     table[col sep=comma, x=t, y=u_P1] {\dataC};
\addlegendentry{$m=3.0$}
\addplot[color=cbVermillion] table[col sep=comma, x=t, y=u_P1] {\dataD};
\addlegendentry{$m=5.0$}
\end{axis}
\end{tikzpicture}


==> figures/free_lunch_plot.tex <==
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbVermillion}{HTML}{D55E00}
\def\data{data/cost_vs_M_2p_asymmetric.csv}
\def\datasym{data/cost_vs_M_2p_symmetric.csv}
\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.2cm,
    xlabel={$1/m$},
    ylabel={Social cost},
    xmin=0.01,
    xmax=5.0,
    ymin=0.12,
    ymax=0.55,
    xtick={0,1,2,3,4,5},
    ytick={0.15, 0.2, 0.3, 0.4, 0.5},
    clip=true,
    grid=major,
    grid style={gray!45},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize, draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend image post style={xscale=0.85},
    tick label style={font=\footnotesize},
    label style={font=\small},
    after end axis/.code={
        \draw[->, line width=0.9pt]
            (axis description cs:0.32,-0.18) -- (axis description cs:0.04,-0.18);
        \node[anchor=north, font=\footnotesize]
            at (axis description cs:0.18,-0.18) {less robust};
        \draw[->, line width=0.9pt]
            (axis description cs:0.68,-0.18) -- (axis description cs:0.96,-0.18);
        \node[anchor=north, font=\footnotesize]
            at (axis description cs:0.82,-0.18) {more robust};
    }
]
\addplot[color=cbBlue, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost] {\data};
\addlegendentry{Player 1 robust}
\addplot[color=cbOrange, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost] {\datasym};
\addlegendentry{Both players robust}
\addplot[black, dashed, line width=1.6pt]
    coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0.153846) (\pgfkeysvalueof{/pgfplots/xmax},0.153846)};
\addlegendentry{Social optimum}
\end{axis}
\end{tikzpicture}


==> figures/free_lunch_plot_network.tex <==

\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}

\def\data{data/cost_vs_M_cent_asymmetric.csv}
\def\datasym{data/cost_vs_M_cent_symmetric.csv}

\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.2cm,
    xlabel={$1/m$},
    ylabel={Social cost},
    xmin=0,
    xmax=40,
    ymin=3.8,
    ymax=14,
    clip mode=individual, %
    grid=major,
    grid style={gray!45},
    legend style={at={(0.5,0.97)}, anchor=north, font=\footnotesize, draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend image post style={xscale=0.85},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\addplot[color=cbBlue, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost] {\data};
\addlegendentry{Center robust}

\addplot[color=cbOrange, line width=1.5pt]
    table [col sep=comma, x={1/M}, y=TotalCost] {\datasym};
\addlegendentry{All players robust}

\addplot[black, dashed, line width=1.6pt]
    coordinates {(\pgfkeysvalueof{/pgfplots/xmin},4.011799) (\pgfkeysvalueof{/pgfplots/xmax},4.011799)};
\addlegendentry{Social optimum}

\draw[->, line width=0.9pt]
    (axis description cs:0.32,-0.18) -- (axis description cs:0.04,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.18,-0.18) {less robust};

\draw[->, line width=0.9pt]
    (axis description cs:0.68,-0.18) -- (axis description cs:0.96,-0.18);
\node[anchor=north, font=\footnotesize]
    at (axis description cs:0.82,-0.18) {more robust};

\end{axis}
\end{tikzpicture}


==> figures/meta_figure.tex <==

\begin{tikzpicture}%
\begin{axis}[%
    width=0.75\columnwidth, height=0.63\columnwidth, scale only axis,%
    xmin=0, xmax=1, ymin=0, ymax=1,%
    xtick={1}, xticklabels={$\infty$}, ytick={1}, yticklabels={$\infty$},%
    tick label style={font=\large}, major tick length=0pt,%
    xlabel={Strategic robustness of P1 $\longrightarrow$},%
    ylabel={Strategic robustness of P2 $\longrightarrow$},%
    label style={font=\normalsize},%
    xlabel style={at={(axis description cs:0.55,-0.04)}, anchor=north},%
    ylabel style={yshift=-4pt},%
    axis line style={line width=0.8pt},%
    axis on top, enlargelimits=false, clip=false,%
    declare function={bA(\x)=0.06*(1-\x)^2; bB(\x)=2*bA(\x)+\x;%
        bnd(\x)=2*bA(\x)/(bB(\x)+sqrt(max(bB(\x)^2-4*bA(\x)^2,0)));},%
]%
    \fill[gray!18] (axis cs:0,0) rectangle (axis cs:1,1);%
    \addplot[draw=none, fill=green!30, domain=0:1, samples=300]%
        {bnd(x)} -- (axis cs:1,1) -- cycle;%
    \addplot[green!55!black, very thick, dash pattern=on 4pt off 2.5pt, domain=0:1, samples=300]%
        {bnd(x)};%
    \fill[black] (axis cs:0,0) circle (2.2pt);%
    \fill[black] (axis cs:1,0) circle (2.2pt);%
    \fill[black] (axis cs:0,1) circle (2.2pt);%
    \node[anchor=north, align=center, font=\small\bfseries, inner sep=0pt]%
        at (axis cs:-0.02,-0.03) {Game-theoretic\\control};%
    \node[anchor=south east, font=\small\bfseries, inner sep=2pt]%
        at (axis cs:0.985,0.024) {P1 robust control};%
    \node[anchor=north west, font=\small\bfseries, inner sep=2pt]%
        at (axis cs:0.018,0.988) {P2 robust control};%
    \draw[-stealth, very thick, black!70, dash pattern=on 4pt off 3pt]%
        (axis cs:0.025,0.025) -- (axis cs:0.9,0.9);%
    \node[rotate=40, anchor=south, font=\small, inner sep=1.5pt,%
          fill=white, fill opacity=0.75, text opacity=1]%
        at (axis cs:0.48,0.5) {strategically robust equilibria};%
    \node[align=center, font=\normalsize, text=green!25!black]%
        at (axis cs:0.76,0.40) {unique \&\\ tractable\\ equilibria};%
\end{axis}%
\end{tikzpicture}%


==> figures/platoon_illustration.tex <==

\begin{tikzpicture}[
    scale=0.85,
    every node/.style={font=\footnotesize},
    car/.pic={
        \draw[line width=0.8pt, fill=gray!15, rounded corners=2pt]
            (-0.6,0.12) -- (-0.6,0.44) -- (-0.32,0.44) -- (-0.18,0.70)
            -- (0.24,0.70) -- (0.40,0.44) -- (0.6,0.44) -- (0.6,0.12) -- cycle;
        \draw[line width=0.8pt, fill=white] (-0.34,0.12) circle (0.11) (0.34,0.12) circle (0.11);
    },
    disp/.style={-stealth, line width=0.8pt},
    gap/.style={stealth-stealth, line width=0.6pt},
]
\draw[gray!60, line width=0.6pt] (-0.9,0) -- (7.8,0);

\foreach \i/\x in {4/0, 3/2.3, 2/4.6, 1/6.9} {
    \pic at (\x,0) {car};
    \node[font=\scriptsize] at (\x,0.29) {$\i$};
    \draw[disp] (\x-0.25,1.0) -- (\x+0.35,1.0);
    \node[anchor=south] at (\x+0.05,1.02) {$u_t^{\i}$};
}

\foreach \i/\x in {4/0, 3/2.3, 2/4.6} {
    \draw[gap] (\x+0.6,-0.22) -- (\x+1.7,-0.22);
    \node[anchor=north] at (\x+1.15,-0.25) {$g_t^{\i}$};
}
\node[anchor=north, font=\scriptsize] at (6.9,-0.12) {leader};
\end{tikzpicture}


==> figures/platoon_trajectories.tex <==
\definecolor{cbBlue}{HTML}{0072B2}%
\definecolor{cbVermillion}{HTML}{D55E00}%
\definecolor{cbGreen}{HTML}{009E73}%
\def\agA{data/platoon_gaps_m160_gap5.csv}%
\def\agB{data/platoon_gaps_m1000_gap5.csv}%
\def\bgA{data/platoon_gaps_m160_gap20.csv}%
\def\bgB{data/platoon_gaps_m1000_gap20.csv}%
\def\gdes{20}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.45cm, y descriptions at=edge left},
  scale only axis, height=2.9cm, set layers,
  xlabel={Time step $t$}, ylabel={Gap $g_t^i$},
  xmin=0, xmax=20, ymin=0, ymax=25, grid=major, grid style={gray!40},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small}, no markers,
  legend cell align={left},
]
\nextgroupplot[width=4.55cm, title={(a) $g_0^i=5$}]
  \pgfonlayer{axis background}
    \fill[gray!14] (axis cs:0,0) rectangle (axis cs:20,\gdes);
  \endpgfonlayer
  \draw[black, densely dotted] (axis cs:0,\gdes) -- (axis cs:20,\gdes);
  \node[anchor=south east, font=\scriptsize, text=black!60] at (axis cs:19.6,0.4) {safety penalty active};
  \addplot[cbBlue,       line width=1.1pt] table[col sep=comma,x=t,y=g2]{\agA};
  \addplot[cbVermillion, line width=1.1pt] table[col sep=comma,x=t,y=g3]{\agA};
  \addplot[cbGreen,      line width=1.1pt] table[col sep=comma,x=t,y=g4]{\agA};
  \addplot[cbBlue,       dashed, line width=1.1pt] table[col sep=comma,x=t,y=g2]{\agB};
  \addplot[cbVermillion, dashed, line width=1.1pt] table[col sep=comma,x=t,y=g3]{\agB};
  \addplot[cbGreen,      dashed, line width=1.1pt] table[col sep=comma,x=t,y=g4]{\agB};
\nextgroupplot[width=2.4cm, title={(b) $g_0^i=20$}, xtick={0,10,20}, xlabel={},
  legend style={at={(0.5,0.04)}, anchor=south, font=\scriptsize, draw=gray!50,
                fill=white, fill opacity=0.9, text opacity=1, row sep=-1.5pt},
  legend image post style={xscale=0.8},
]
  \pgfonlayer{axis background}
    \fill[gray!14] (axis cs:0,0) rectangle (axis cs:20,\gdes);
  \endpgfonlayer
  \draw[black, densely dotted] (axis cs:0,\gdes) -- (axis cs:20,\gdes);
  \addplot[cbGreen,      dashed, line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g4]{\bgB};
  \addplot[cbVermillion, dashed, line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g3]{\bgB};
  \addplot[cbBlue,       dashed, line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g2]{\bgB};
  \addplot[cbGreen,      line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g4]{\bgA};
  \addplot[cbVermillion, line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g3]{\bgA};
  \addplot[cbBlue,       line width=1.1pt, forget plot] table[col sep=comma,x=t,y=g2]{\bgA};
  \node[anchor=south, font=\scriptsize, align=center] at (axis cs:10,20.6) {all gaps, both $m$};
  \addlegendimage{cbBlue, line width=1.1pt}        \addlegendentry{vehicle 2}
  \addlegendimage{cbVermillion, line width=1.1pt}  \addlegendentry{vehicle 3}
  \addlegendimage{cbGreen, line width=1.1pt}       \addlegendentry{vehicle 4}
  \addlegendimage{black, line width=1.1pt}         \addlegendentry{$m=160$}
  \addlegendimage{black, dashed, line width=1.1pt} \addlegendentry{$m=1000$}
\end{groupplot}
\end{tikzpicture}%


==> figures/tullock_plot.tex <==
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbVermillion}{HTML}{D55E00}
\def\dataA{data/tullock_contest_m0.05_P1_controls.csv}
\def\dataB{data/tullock_contest_m0.1_P1_controls.csv}
\def\dataC{data/tullock_contest_m0.2_P1_controls.csv}
\def\dataD{data/tullock_contest_m0.4_P1_controls.csv}
\begin{tikzpicture}
\begin{axis}[
    width=7.7cm,
    height=4.2cm,
    xlabel={Time step $t$},
    ylabel={Player acquisition $u_t^i$},
    xmin=-0.3, xmax=9.3,
    ymin=-0.18, ymax=1.2,
    xtick={0,1,2,3,4,5,6,7,8,9},
    ytick={0,0.5,1},
    grid=major,
    grid style={gray!45},
    legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize,
                  draw=gray!50, fill=white, fill opacity=0.92, text opacity=1},
    legend cell align={left},
    legend columns=2,
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={const plot, line width=1.3pt},
    no markers,
]

\addplot[color=cbBlue]       table[col sep=comma, x=t, y=u_P1] {\dataA};
\addlegendentry{$m=0.05$}
\addplot[color=cbGreen]      table[col sep=comma, x=t, y=u_P1] {\dataB};
\addlegendentry{$m=0.1$}
\addplot[color=cbOrange]     table[col sep=comma, x=t, y=u_P1] {\dataC};
\addlegendentry{$m=0.2$}
\addplot[color=cbVermillion] table[col sep=comma, x=t, y=u_P1] {\dataD};
\addlegendentry{$m=0.4$}
\end{axis}
\end{tikzpicture}

